Computing the Skyscraper Invariant

We develop the first algorithms for computing the Skyscraper Invariant [FJNT24]. This is a filtration of the classical rank invariant for multiparameter persistence modules defined by the Harder-Narasimhan filtrations along every central charge supported at a single parameter value. Cheng's algorithm [Cheng24] can be used to compute HN filtrations of arbitrary acyclic quiver representations in polynomial time in the total dimension, but in practice, the large dimension of persistence modules makes this direct approach infeasible. We show that by exploiting the additivity of the HN filtration and the special central charges, one can get away with a brute-force approach. For $d$-parameter modules, this produces an FPT $\varepsilon$-approximate algorithm with runtime dominated by $O( 1/\varepsilon^d \cdot T_{\mathsc{dec}})$, where $T_{\mathsc{dec}}$ is the time for decomposition, which we compute with \textsc{aida} [DJK25]. We show that the wall-and-chamber structure of the module can be computed via lower envelopes of degree $d - 1$ polynomials. This allows for an exact computation of the Skyscraper Invariant whose runtime is roughly $O(n^d \cdot T_{\mathsc{dec}})$ for $n$ the size of the presentation of the modules and enables a faster hybrid algorithm to compute an approximation. For 2-parameter modules, we have implemented not only our algorithms but also, for the first time, Cheng's algorithm. We compare all algorithms and, as a proof of concept for data analysis, compute a filtered version of the Multiparameter Landscape for biomedical data.

==> ex_4_skyscraper.tex <==

\documentclass[crop,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{amsmath,amsfonts}



\begin{document}

\begin{tikzpicture}[scale =1]


%theta
\draw[->,>=latex,blue,very thick] (-7,-2.25) --  (13,-2.25) node[scale=1.75,above]{$\theta$} ;

\draw[blue] (8,-2.35) node[scale=1.5,below right]{1} -- (8,-2.15) ;
\draw[blue] (5,-2.35)  -- (5,.-2.15) node[scale=1.5,above right]{$\frac12$};
\draw[blue] (2,-2.35 ) node[scale=1.5,below right]{$\frac13$} -- (2,-2.15) ;

\draw[opacity=0.2] (8,-2.25) -- (8,-6.5);
\draw[opacity=0.2] (2,-2.25) -- (2,-6.5);
\draw[opacity=0.2] (5,2) -- (5,-2.25);
% V
\node[scale=1.5] (sV) at (-6,.5) {$\begin{array}{c}
     V(\theta)\text{ such that}\\ s^\theta_{Z,V}=\rho_{V(\theta)}
\end{array}$:};
\node at (2,1.5) {$V(\theta)=V$};

\node[scale=1.5] (sW) at (-6,-4) {$\begin{array}{c}
     W(\theta)\text{ such that}\\ s^\theta_{Z,W}=\rho_{W(\theta)}
\end{array}$:};

\node at (-.5,-3) {$W(\theta)=W$};


% origins

\node (000V) at (0.5,-1){};
\def\xOneV{8}
\def\yOneV{-1}
\node (001V) at (\xOneV,\yOneV){};
\node (000W) at (-2,-5.5){};
\def\xOneW{4}
\def\yOneW{-5.5}
\node (001W) at (\xOneW,\yOneW){};
\def\xTwoW{10}
\def\yTwoW{-5.5}
\node (002W) at (\xTwoW,\yTwoW){};



%SUPPORTS
\def\shift{0.025cm}
\def\bigshift{0.36cm}
\def\verybigshift{0.5cm}



%draw axes
\foreach \x in {000W,001W,000V,002W,001V}{
\coordinate (axisOrigin) at (\x.center);
% x-axis:
\draw[thick,->]   ([xshift=-0.75cm]axisOrigin) -- 
  ([xshift=2.5cm]axisOrigin) node[above] {$x$};
  %y axis
\draw[thick,->]   ([yshift=-0.75cm]axisOrigin) -- 
  ([yshift=2.5cm]axisOrigin) node[above] {$y$};
}

\def\ptconv{28.45274}
%%supportV0
\draw[blue, very thick, draw opacity=0.5,fill= blue, fill opacity=0.07] ([xshift=2cm,yshift=1cm]000V.center) rectangle  ([xshift=\shift,yshift=\shift]000V.center) ;
\draw[red, very thick, draw opacity=0.5, fill=red,  fill opacity=0.07] ([xshift=1cm,yshift=2cm]000V.center) rectangle   ([xshift=-\shift,yshift=-\shift]000V.center) ;
\draw  ([yshift=1cm,xshift=-0.1cm]000V.center) node[scale=0.75,left]{$1$}-- ([yshift=1cm,xshift=0.1cm]000V.center);
\draw  ([xshift=1cm,yshift=-0.1cm]000V.center) node[scale=0.75,below]{$1$}-- ([xshift=1cm,yshift=0.1cm]000V.center);
%%support V1
\def\thetaVal{1.5}
%x 001V
\draw[blue, very thick, draw opacity=0.5,fill= blue, fill opacity=0.07,domain=\xOneV+\shift/\ptconv:\xOneV+ 2-1/(\thetaVal*(1-\shift/\ptconv)), variable=\x] ([xshift=2cm,yshift=1cm]001V.center)   --([xshift=\shift,yshift=1cm]001V.center) --plot ({\x}, {\yOneV+1-1/((2+\xOneV-\x)*\thetaVal))})--  ([xshift=2cm,yshift=\shift]001V.center)    --cycle;
\draw  ([xshift=2cm-\ptconv/\thetaVal,yshift=-0.1cm]001V.center) node[scale=0.75,below]{$2-\frac1\theta$}-- ([xshift=2cm-\ptconv/\thetaVal,yshift=0.1cm]001V.center);
\draw  ([yshift=1cm-\ptconv/(2*\thetaVal),xshift=-0.1cm]001V.center) node[scale=0.75,left]{$1-\frac1{2\theta}$}-- ([yshift=1cm-\ptconv/(2*\thetaVal),xshift=0.1cm]001V.center);
%y 001V
\draw[red, very thick, draw opacity=0.5,fill= red, fill opacity=0.07,domain=\xOneV-\shift/\ptconv:\xOneV+ 1-1/(\thetaVal*(2+\shift/\ptconv)), variable=\x]   ([yshift=2cm,xshift=1cm]001V.center)   -- ([yshift=2cm,xshift=-\shift]001V.center) -- plot ({\x}, {\yOneV+2-1/((1+\xOneV-\x)*\thetaVal))})  --([yshift=-\shift,xshift=1cm]001V.center) -- cycle;

%W0
\draw[blue, very thick, draw opacity=0.5,fill= blue, fill opacity=0.07] ([xshift=2cm,yshift=1cm+\shift]000W.center) --  ([xshift=2cm,yshift=-\shift]000W.center) --([xshift=-\shift,yshift=-\shift]000W.center) -- ([yshift=2cm,xshift=-\shift]000W.center) -- ([yshift=2cm,xshift=1cm+\shift]000W.center) -- ([xshift=1cm+\shift,yshift=1cm+\shift]000W.center) -- cycle ;
\draw[red, very thick, draw opacity=0.5, fill=red,  fill opacity=0.07] ([xshift=1cm-\shift,yshift=1cm-\shift]000W.center) rectangle   ([xshift=\shift,yshift=\shift]000W.center) ;
\draw  ([xshift=1cm,yshift=-0.1cm]000W.center) node[scale=0.75,below]{$1$}-- ([xshift=1cm,yshift=0.1cm]000W.center);
\draw  ([yshift=1cm,xshift=-0.1cm]000W.center) node[scale=0.75,left]{$1$}-- ([yshift=1cm,xshift=0.1cm]000W.center);
%W1
\def\thetaVal{0.5}
\draw[blue, very thick, draw opacity=0.5,fill= blue, fill opacity=0.07, domain  =\xOneW-\shift/\ptconv:\xOneW + 2- (\thetaVal+1)/(\thetaVal* (2+\shift/\ptconv)),variable=\x] 
  ([xshift=2cm,yshift=-\shift]001W.center) --([xshift=2cm,yshift=1cm+\shift]001W.center) -- ([xshift=1cm+\shift,yshift=1cm+\shift]001W.center) -- ([yshift=2cm,xshift=1cm+\shift]001W.center)  -- ([yshift=2cm,xshift=-\shift]001W.center)  -- 
  plot ( {\x}, {\yOneW+2- (\thetaVal+1)/(\thetaVal* (2-\x+\xOneW))})-- 
  cycle ;
\draw[red, very thick, draw opacity=0.5, fill=red,  fill opacity=0.07] ([xshift=1cm-\shift,yshift=1cm-\shift]001W.center) rectangle   ([xshift=\shift,yshift=\shift]001W.center) ;
\draw  ([xshift=1.5cm-\ptconv/(2*\thetaVal),yshift=-0.1cm]001W.center) node[scale=0.75,below]{$ \frac 32-\frac1{2\theta}$}-- ([xshift=1.5cm-\ptconv/(2*\thetaVal),yshift=0.1cm]001W.center);
%W2
\def\thetaVal{2}
\draw[red, very thick, draw opacity=0.5, fill=red,  fill opacity=0.07,domain =\xTwoW+\shift/\ptconv:\xTwoW + 1-1/(\thetaVal*(1-\shift/\ptconv))
] ([xshift=1cm-\shift,yshift=1cm-\shift]002W.center) -- ([xshift=\shift,yshift=1cm-\shift]002W.center) -- plot ({\x}, {\yTwoW+1-1/((1+\xTwoW-\x)*\thetaVal))})--  ([xshift=1cm-\shift,yshift=\shift]002W.center) --cycle;
\def\xMid{\xTwoW + 1-1/(\thetaVal*(1-\shift/\ptconv))}
\draw[blue, very thick, draw opacity=0.5, fill=blue,  fill opacity=0.07,domain =\xTwoW-\shift/\ptconv:\xMid+0.01
]  ([xshift=1cm+\shift,yshift=1cm+\shift]002W.center) -- ([xshift=1cm+\shift,yshift=2cm]002W.center) -- ([xshift=-\shift,yshift=2cm]002W.center) -- plot ({\x}, {\yTwoW+2-1/((1+\xTwoW-\x)*\thetaVal))})  ;
\draw[blue, very thick, draw opacity=0.5, fill=blue,  fill opacity=0.07,domain =1+\xTwoW:1+\xMid+\shift/\ptconv
] plot ({\x}, {\yTwoW+1-1/((2+\xTwoW-\x)*\thetaVal))}) --  ([yshift=-\shift,xshift=2cm]002W.center) -- ([yshift=1cm+\shift,xshift=2cm]002W.center) -- ([yshift=1cm+\shift,xshift=1cm+\shift]002W.center) ;
\draw[blue, very thick, draw opacity=0.5,domain =\xMid:\xTwoW+1
]  plot ( {\x}, {\yTwoW+2- (\thetaVal+1)/(\thetaVal* (2-\x+\xTwoW))})  ;
\fill[blue,  fill=blue,  fill opacity=0.07,domain =\xMid:\xTwoW+1+\shift/\ptconv
]  plot ( {\x}, {\yTwoW+2- (\thetaVal+1)/(\thetaVal* (2-\x+\xTwoW))}) --([yshift=1cm+\shift,xshift=1cm+\shift]002W.center) --cycle;
\draw  ([xshift=1cm-\ptconv/(\thetaVal),yshift=-0.1cm]002W.center) node[scale=0.75,below]{$1-\frac1{\theta}$}-- ([xshift=1cm-\ptconv/(\thetaVal),yshift=0.1cm]002W.center);
\draw  ([yshift=2cm-\ptconv/(\thetaVal),xshift=-0.1cm]002W.center) node[scale=0.75,left]{$2-\frac1{\theta}$}-- ([yshift=2cm-\ptconv/(\thetaVal),xshift=0.1cm]002W.center);



  
\end{tikzpicture}
\end{document}



==> ex_4_skyscraper_rk.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{amsmath,amsfonts}



\begin{document}

\begin{tikzpicture}[scale =1]


%theta
\draw[->,>=latex,blue,very thick] (-7,-2.25) --  (13,-2.25) node[scale=1.75,above]{$\theta$} ;

\draw[blue] (8,-2.35) node[scale=1.5,below right]{1} -- (8,-2.15) ;
\draw[blue] (5,-2.35)  -- (5,.-2.15) node[scale=1.5,above right]{$\frac12$};
\draw[blue] (2,-2.35 ) node[scale=1.5,below right]{$\frac13$} -- (2,-2.15) ;

\draw[opacity=0.2] (8,-2.25) -- (8,-6.5);
\draw[opacity=0.2] (2,-2.25) -- (2,-6.5);
\draw[opacity=0.2] (5,2) -- (5,-2.25);
% V
\node[scale=1.5] (sV) at (-6,.5) {$\begin{array}{c}
     V(\theta)\text{ such that}\\ s^\theta_{Z,V}=\rank_{V(\theta)}
\end{array}$:};
\node at (2,1.5) {$V(\theta)=V$};

\node[scale=1.5] (sW) at (-6,-4) {$\begin{array}{c}
     W(\theta)\text{ such that}\\ s^\theta_{Z,W}=\rank_{W(\theta)}
\end{array}$:};

\node at (-.5,-3) {$W(\theta)=W$};


% origins

\node (000V) at (0.5,-1){};
\def\xOneV{8}
\def\yOneV{-1}
\node (001V) at (\xOneV,\yOneV){};
\node (000W) at (-2,-5.5){};
\def\xOneW{4}
\def\yOneW{-5.5}
\node (001W) at (\xOneW,\yOneW){};
\def\xTwoW{10}
\def\yTwoW{-5.5}
\node (002W) at (\xTwoW,\yTwoW){};



%SUPPORTS
\def\shift{0.025cm}
\def\bigshift{0.36cm}
\def\verybigshift{0.5cm}



%draw axes
\foreach \x in {000W,001W,000V,002W,001V}{
\coordinate (axisOrigin) at (\x.center);
% x-axis:
\draw[thick,->]   ([xshift=-0.75cm]axisOrigin) -- 
  ([xshift=2.5cm]axisOrigin) node[above] {$x$};
  %y axis
\draw[thick,->]   ([yshift=-0.75cm]axisOrigin) -- 
  ([yshift=2.5cm]axisOrigin) node[above] {$y$};
}

\def\ptconv{28.45274}
%%supportV0
\draw[blue, very thick, draw opacity=0.5,fill= blue, fill opacity=0.07] ([xshift=2cm,yshift=1cm]000V.center) rectangle  ([xshift=\shift,yshift=\shift]000V.center) ;
\draw[red, very thick, draw opacity=0.5, fill=red,  fill opacity=0.07] ([xshift=1cm,yshift=2cm]000V.center) rectangle   ([xshift=-\shift,yshift=-\shift]000V.center) ;
\draw  ([yshift=1cm,xshift=-0.1cm]000V.center) node[scale=0.75,left]{$1$}-- ([yshift=1cm,xshift=0.1cm]000V.center);
\draw  ([xshift=1cm,yshift=-0.1cm]000V.center) node[scale=0.75,below]{$1$}-- ([xshift=1cm,yshift=0.1cm]000V.center);
%%support V1
\def\thetaVal{1.5}
%x 001V
\draw[blue, very thick, draw opacity=0.5,fill= blue, fill opacity=0.07,domain=\xOneV+\shift/\ptconv:\xOneV+ 2-1/(\thetaVal*(1-\shift/\ptconv)), variable=\x] ([xshift=2cm,yshift=1cm]001V.center)   --([xshift=\shift,yshift=1cm]001V.center) --plot ({\x}, {\yOneV+1-1/((2+\xOneV-\x)*\thetaVal))})--  ([xshift=2cm,yshift=\shift]001V.center)    --cycle;
\draw  ([xshift=2cm-\ptconv/\thetaVal,yshift=-0.1cm]001V.center) node[scale=0.75,below]{$2-\frac1\theta$}-- ([xshift=2cm-\ptconv/\thetaVal,yshift=0.1cm]001V.center);
\draw  ([yshift=1cm-\ptconv/(2*\thetaVal),xshift=-0.1cm]001V.center) node[scale=0.75,left]{$1-\frac1{2\theta}$}-- ([yshift=1cm-\ptconv/(2*\thetaVal),xshift=0.1cm]001V.center);
%y 001V
\draw[red, very thick, draw opacity=0.5,fill= red, fill opacity=0.07,domain=\xOneV-\shift/\ptconv:\xOneV+ 1-1/(\thetaVal*(2+\shift/\ptconv)), variable=\x]   ([yshift=2cm,xshift=1cm]001V.center)   -- ([yshift=2cm,xshift=-\shift]001V.center) -- plot ({\x}, {\yOneV+2-1/((1+\xOneV-\x)*\thetaVal))})  --([yshift=-\shift,xshift=1cm]001V.center) -- cycle;

%W0
\draw[blue, very thick, draw opacity=0.5,fill= blue, fill opacity=0.07] ([xshift=2cm,yshift=1cm+\shift]000W.center) --  ([xshift=2cm,yshift=-\shift]000W.center) --([xshift=-\shift,yshift=-\shift]000W.center) -- ([yshift=2cm,xshift=-\shift]000W.center) -- ([yshift=2cm,xshift=1cm+\shift]000W.center) -- ([xshift=1cm+\shift,yshift=1cm+\shift]000W.center) -- cycle ;
\draw[red, very thick, draw opacity=0.5, fill=red,  fill opacity=0.07] ([xshift=1cm-\shift,yshift=1cm-\shift]000W.center) rectangle   ([xshift=\shift,yshift=\shift]000W.center) ;
\draw  ([xshift=1cm,yshift=-0.1cm]000W.center) node[scale=0.75,below]{$1$}-- ([xshift=1cm,yshift=0.1cm]000W.center);
\draw  ([yshift=1cm,xshift=-0.1cm]000W.center) node[scale=0.75,left]{$1$}-- ([yshift=1cm,xshift=0.1cm]000W.center);
%W1
\def\thetaVal{0.5}
\draw[blue, very thick, draw opacity=0.5,fill= blue, fill opacity=0.07, domain  =\xOneW-\shift/\ptconv:\xOneW + 2- (\thetaVal+1)/(\thetaVal* (2+\shift/\ptconv)),variable=\x] 
  ([xshift=2cm,yshift=-\shift]001W.center) --([xshift=2cm,yshift=1cm+\shift]001W.center) -- ([xshift=1cm+\shift,yshift=1cm+\shift]001W.center) -- ([yshift=2cm,xshift=1cm+\shift]001W.center)  -- ([yshift=2cm,xshift=-\shift]001W.center)  -- 
  plot ( {\x}, {\yOneW+2- (\thetaVal+1)/(\thetaVal* (2-\x+\xOneW))})-- 
  cycle ;
\draw[red, very thick, draw opacity=0.5, fill=red,  fill opacity=0.07] ([xshift=1cm-\shift,yshift=1cm-\shift]001W.center) rectangle   ([xshift=\shift,yshift=\shift]001W.center) ;
\draw  ([xshift=1.5cm-\ptconv/(2*\thetaVal),yshift=-0.1cm]001W.center) node[scale=0.75,below]{$ \frac 32-\frac1{2\theta}$}-- ([xshift=1.5cm-\ptconv/(2*\thetaVal),yshift=0.1cm]001W.center);
%W2
\def\thetaVal{2}
\draw[red, very thick, draw opacity=0.5, fill=red,  fill opacity=0.07,domain =\xTwoW+\shift/\ptconv:\xTwoW + 1-1/(\thetaVal*(1-\shift/\ptconv))
] ([xshift=1cm-\shift,yshift=1cm-\shift]002W.center) -- ([xshift=\shift,yshift=1cm-\shift]002W.center) -- plot ({\x}, {\yTwoW+1-1/((1+\xTwoW-\x)*\thetaVal))})--  ([xshift=1cm-\shift,yshift=\shift]002W.center) --cycle;
\def\xMid{\xTwoW + 1-1/(\thetaVal*(1-\shift/\ptconv))}
\draw[blue, very thick, draw opacity=0.5, fill=blue,  fill opacity=0.07,domain =\xTwoW-\shift/\ptconv:\xMid+0.01
]  ([xshift=1cm+\shift,yshift=1cm+\shift]002W.center) -- ([xshift=1cm+\shift,yshift=2cm]002W.center) -- ([xshift=-\shift,yshift=2cm]002W.center) -- plot ({\x}, {\yTwoW+2-1/((1+\xTwoW-\x)*\thetaVal))})  ;
\draw[blue, very thick, draw opacity=0.5, fill=blue,  fill opacity=0.07,domain =1+\xTwoW:1+\xMid+\shift/\ptconv
] plot ({\x}, {\yTwoW+1-1/((2+\xTwoW-\x)*\thetaVal))}) --  ([yshift=-\shift,xshift=2cm]002W.center) -- ([yshift=1cm+\shift,xshift=2cm]002W.center) -- ([yshift=1cm+\shift,xshift=1cm+\shift]002W.center) ;
\draw[blue, very thick, draw opacity=0.5,domain =\xMid:\xTwoW+1
]  plot ( {\x}, {\yTwoW+2- (\thetaVal+1)/(\thetaVal* (2-\x+\xTwoW))})  ;
\fill[blue,  fill=blue,  fill opacity=0.07,domain =\xMid:\xTwoW+1+\shift/\ptconv
]  plot ( {\x}, {\yTwoW+2- (\thetaVal+1)/(\thetaVal* (2-\x+\xTwoW))}) --([yshift=1cm+\shift,xshift=1cm+\shift]002W.center) --cycle;
\draw  ([xshift=1cm-\ptconv/(\thetaVal),yshift=-0.1cm]002W.center) node[scale=0.75,below]{$1-\frac1{\theta}$}-- ([xshift=1cm-\ptconv/(\thetaVal),yshift=0.1cm]002W.center);
\draw  ([yshift=2cm-\ptconv/(\thetaVal),xshift=-0.1cm]002W.center) node[scale=0.75,left]{$2-\frac1{\theta}$}-- ([yshift=2cm-\ptconv/(\thetaVal),xshift=0.1cm]002W.center);



  
\end{tikzpicture}
\end{document}


==> ex_4_skyscraper_socg.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{amsmath,amsfonts}
\usepackage[table]{xcolor}

\definecolor{lightred}{rgb}{1, 0.5, 0.5}
\definecolor{lightblue}{rgb}{0.4, 0.5, 1}
\definecolor{darkblue}{rgb}{0.3, 0.3, 0.8}
\definecolor{darkred}{rgb}{0.8, 0.3, 0.4}

\DeclareMathOperator{\rank}{rank}



\begin{document}

\begin{tikzpicture}[scale =1]


%theta
\draw[->,>=latex,darkblue,very thick] (-7,-2.25) --  (13,-2.25) node[scale=1.75,above]{$\theta$} ;

\draw[darkblue] (8,-2.35) node[scale=1.5,below right]{1} -- (8,-2.15) ;
\draw[darkblue] (5,-2.35)  -- (5,.-2.15) node[scale=1.5,above right]{$\frac12$};
\draw[darkblue] (2,-2.35 ) node[scale=1.5,below right]{$\frac13$} -- (2,-2.15) ;

\draw[opacity=0.2] (8,-2.25) -- (8,-6.5);
\draw[opacity=0.2] (2,-2.25) -- (2,-6.5);
\draw[opacity=0.2] (5,2) -- (5,-2.25);
% V
\node[scale=1.5] (sV) at (-6,.5) {$\begin{array}{c}
     V(\theta)\text{ such that}\\ s^\theta_{V}=\rank_{V(\theta)}
\end{array}$:};
\node at (2,1.5) {$V(\theta)=V$};

\node[scale=1.5] (sW) at (-6,-4) {$\begin{array}{c}
     W(\theta)\text{ such that}\\ s^\theta_{W}=\rank_{W(\theta)}
\end{array}$:};

\node at (-.5,-3) {$W(\theta)=W$};


% origins

\node (000V) at (0.5,-1){};
\def\xOneV{8}
\def\yOneV{-1}
\node (001V) at (\xOneV,\yOneV){};
\node (000W) at (-2,-5.5){};
\def\xOneW{4}
\def\yOneW{-5.5}
\node (001W) at (\xOneW,\yOneW){};
\def\xTwoW{10}
\def\yTwoW{-5.5}
\node (002W) at (\xTwoW,\yTwoW){};



%SUPPORTS
\def\shift{0.025cm}
\def\bigshift{0.36cm}
\def\verybigshift{0.5cm}



%draw axes
\foreach \x in {000W,001W,000V,002W,001V}{
\coordinate (axisOrigin) at (\x.center);
% x-axis:
\draw[thick,->]   ([xshift=-0.75cm]axisOrigin) -- 
  ([xshift=2.5cm]axisOrigin) node[above] {$x$};
  %y axis
\draw[thick,->]   ([yshift=-0.75cm]axisOrigin) -- 
  ([yshift=2.5cm]axisOrigin) node[above] {$y$};
}

\def\ptconv{28.45274}
%%supportV0
\draw[darkblue, very thick, draw opacity=1,fill= lightblue, fill opacity=0.5] ([xshift=2cm,yshift=1cm]000V.center) rectangle  ([xshift=\shift,yshift=\shift]000V.center) ;
\draw[darkred, very thick, draw opacity=1, fill= lightred,  fill opacity=0.5] ([xshift=1cm,yshift=2cm]000V.center) rectangle   ([xshift=-\shift,yshift=-\shift]000V.center) ;
\draw  ([yshift=1cm,xshift=-0.1cm]000V.center) node[scale=0.75,left]{$1$}-- ([yshift=1cm,xshift=0.1cm]000V.center);
\draw  ([xshift=1cm,yshift=-0.1cm]000V.center) node[scale=0.75,below]{$1$}-- ([xshift=1cm,yshift=0.1cm]000V.center);
%%support V1
\def\thetaVal{1.5}
%x 001V
\draw[darkblue, very thick, draw opacity=1,fill= lightblue, fill opacity=0.5,domain=\xOneV+\shift/\ptconv:\xOneV+ 2-1/(\thetaVal*(1-\shift/\ptconv)), variable=\x] ([xshift=2cm,yshift=1cm]001V.center)   --([xshift=\shift,yshift=1cm]001V.center) --plot ({\x}, {\yOneV+1-1/((2+\xOneV-\x)*\thetaVal))})--  ([xshift=2cm,yshift=\shift]001V.center)    --cycle;
\draw  ([xshift=2cm-\ptconv/\thetaVal,yshift=-0.1cm]001V.center) node[scale=0.75,below]{$2-\frac1\theta$}-- ([xshift=2cm-\ptconv/\thetaVal,yshift=0.1cm]001V.center);
\draw  ([yshift=1cm-\ptconv/(2*\thetaVal),xshift=-0.1cm]001V.center) node[scale=0.75,left]{$1-\frac1{2\theta}$}-- ([yshift=1cm-\ptconv/(2*\thetaVal),xshift=0.1cm]001V.center);
%y 001V
\draw[darkred, very thick, draw opacity=1,fill= lightred, fill opacity=0.5,domain=\xOneV-\shift/\ptconv:\xOneV+ 1-1/(\thetaVal*(2+\shift/\ptconv)), variable=\x]   ([yshift=2cm,xshift=1cm]001V.center)   -- ([yshift=2cm,xshift=-\shift]001V.center) -- plot ({\x}, {\yOneV+2-1/((1+\xOneV-\x)*\thetaVal))})  --([yshift=-\shift,xshift=1cm]001V.center) -- cycle;

%W0
\draw[darkblue, very thick, draw opacity=1,fill= lightblue, fill opacity=0.5] ([xshift=2cm,yshift=1cm+\shift]000W.center) --  ([xshift=2cm,yshift=-\shift]000W.center) --([xshift=-\shift,yshift=-\shift]000W.center) -- ([yshift=2cm,xshift=-\shift]000W.center) -- ([yshift=2cm,xshift=1cm+\shift]000W.center) -- ([xshift=1cm+\shift,yshift=1cm+\shift]000W.center) -- cycle ;
\draw[darkred, very thick, draw opacity=1, fill=lightred,  fill opacity=0.5] ([xshift=1cm-\shift,yshift=1cm-\shift]000W.center) rectangle   ([xshift=\shift,yshift=\shift]000W.center) ;
\draw  ([xshift=1cm,yshift=-0.1cm]000W.center) node[scale=0.75,below]{$1$}-- ([xshift=1cm,yshift=0.1cm]000W.center);
\draw  ([yshift=1cm,xshift=-0.1cm]000W.center) node[scale=0.75,left]{$1$}-- ([yshift=1cm,xshift=0.1cm]000W.center);
%W1
\def\thetaVal{0.5}
\draw[darkblue, very thick, draw opacity=1,fill= lightblue, fill opacity=0.5, domain  =\xOneW-\shift/\ptconv:\xOneW + 2- (\thetaVal+1)/(\thetaVal* (2+\shift/\ptconv)),variable=\x] 
  ([xshift=2cm,yshift=-\shift]001W.center) --([xshift=2cm,yshift=1cm+\shift]001W.center) -- ([xshift=1cm+\shift,yshift=1cm+\shift]001W.center) -- ([yshift=2cm,xshift=1cm+\shift]001W.center)  -- ([yshift=2cm,xshift=-\shift]001W.center)  -- 
  plot ( {\x}, {\yOneW+2- (\thetaVal+1)/(\thetaVal* (2-\x+\xOneW))})-- 
  cycle ;
\draw[darkred, very thick, draw opacity=1, fill=lightred,  fill opacity=0.5] ([xshift=1cm-\shift,yshift=1cm-\shift]001W.center) rectangle   ([xshift=\shift,yshift=\shift]001W.center) ;
\draw  ([xshift=1.5cm-\ptconv/(2*\thetaVal),yshift=-0.1cm]001W.center) node[scale=0.75,below]{$ \frac 32-\frac1{2\theta}$}-- ([xshift=1.5cm-\ptconv/(2*\thetaVal),yshift=0.1cm]001W.center);
%W2
\def\thetaVal{2}
\draw[darkred, very thick, draw opacity=1, fill=lightred,  fill opacity=0.5,domain =\xTwoW+\shift/\ptconv:\xTwoW + 1-1/(\thetaVal*(1-\shift/\ptconv))
] ([xshift=1cm-\shift,yshift=1cm-\shift]002W.center) -- ([xshift=\shift,yshift=1cm-\shift]002W.center) -- plot ({\x}, {\yTwoW+1-1/((1+\xTwoW-\x)*\thetaVal))})--  ([xshift=1cm-\shift,yshift=\shift]002W.center) --cycle;
\def\xMid{\xTwoW + 1-1/(\thetaVal*(1-\shift/\ptconv))}
\draw[darkblue, very thick, draw opacity=1, fill=lightblue,  fill opacity=0.5,domain =\xTwoW-\shift/\ptconv:\xMid+0.01
]  ([xshift=1cm+\shift,yshift=1cm+\shift]002W.center) -- ([xshift=1cm+\shift,yshift=2cm]002W.center) -- ([xshift=-\shift,yshift=2cm]002W.center) -- plot ({\x}, {\yTwoW+2-1/((1+\xTwoW-\x)*\thetaVal))})  ;
\draw[darkblue, very thick, draw opacity=1, fill=lightblue,  fill opacity=0.5,domain =1+\xTwoW:1+\xMid+\shift/\ptconv
] plot ({\x}, {\yTwoW+1-1/((2+\xTwoW-\x)*\thetaVal))}) --  ([yshift=-\shift,xshift=2cm]002W.center) -- ([yshift=1cm+\shift,xshift=2cm]002W.center) -- ([yshift=1cm+\shift,xshift=1cm+\shift]002W.center) ;
\draw[darkblue, very thick, draw opacity=1,domain =\xMid:\xTwoW+1
]  plot ( {\x}, {\yTwoW+2- (\thetaVal+1)/(\thetaVal* (2-\x+\xTwoW))})  ;
\fill[darkblue,  fill=lightblue,  fill opacity=0.5,domain =\xMid:\xTwoW+1+\shift/\ptconv
]  plot ( {\x}, {\yTwoW+2- (\thetaVal+1)/(\thetaVal* (2-\x+\xTwoW))}) --([yshift=1cm+\shift,xshift=1cm+\shift]002W.center) --cycle;
\draw  ([xshift=1cm-\ptconv/(\thetaVal),yshift=-0.1cm]002W.center) node[scale=0.75,below]{$1-\frac1{\theta}$}-- ([xshift=1cm-\ptconv/(\thetaVal),yshift=0.1cm]002W.center);
\draw  ([yshift=2cm-\ptconv/(\thetaVal),xshift=-0.1cm]002W.center) node[scale=0.75,left]{$2-\frac1{\theta}$}-- ([yshift=2cm-\ptconv/(\thetaVal),xshift=0.1cm]002W.center);



  
\end{tikzpicture}
\end{document}


==> ex_landscape.tex <==
\documentclass[crop]{standalone}
\usepackage{graphicx}
\begin{document}
\begin{minipage}{1225pt}
\includegraphics[width=200pt]{pictures/landscape/hypoxic1_whole_logdensity_H1_landscape_0.00_k1}\hspace{5pt}%
\includegraphics[width=200pt]{pictures/landscape/hypoxic1_whole_logdensity_H1_landscape_450.00_k1}\hspace{5pt}%
\includegraphics[width=200pt]{pictures/landscape/hypoxic1_whole_logdensity_H1_landscape_900.00_k1}\hspace{5pt}%
\includegraphics[width=200pt]{pictures/landscape/hypoxic1_whole_logdensity_H1_landscape_1800.00_k1}\hspace{5pt}%
\includegraphics[width=200pt]{pictures/landscape/hypoxic1_whole_logdensity_H1_landscape_3600.00_k1}\hspace{5pt}%
\includegraphics[width=200pt]{pictures/landscape/hypoxic1_whole_logdensity_H1_landscape_7200.00_k1.png}\\[5pt]%
\includegraphics[width=200pt]{pictures/landscape/hypoxic1_whole_logdensity_H1_landscape_0.00_k2}\hspace{5pt}%
\includegraphics[width=200pt]{pictures/landscape/hypoxic1_whole_logdensity_H1_landscape_450.00_k2}\hspace{5pt}%
\includegraphics[width=200pt]{pictures/landscape/hypoxic1_whole_logdensity_H1_landscape_900.00_k2}\hspace{5pt}%
\includegraphics[width=200pt]{pictures/landscape/hypoxic1_whole_logdensity_H1_landscape_1800.00_k2}\hspace{5pt}%
\includegraphics[width=200pt]{pictures/landscape/hypoxic1_whole_logdensity_H1_landscape_3600.00_k2}\hspace{5pt}%
\includegraphics[width=200pt]{pictures/landscape/hypoxic1_whole_logdensity_H1_landscape_7200.00_k2}
\end{minipage}
\end{document}

==> ex_skyscraper_int.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{amsmath,amsfonts}



\begin{document}

\begin{tikzpicture}[scale =1]


%theta
\draw[->,>=latex,blue,very thick] (-7,-2.25) --  (13,-2.25) node[scale=1.75,above]{$\theta$} ;

\draw[blue] (8,-2.35) node[scale=1.5,below right]{1} -- (8,-2.15) ;
\draw[blue] (5,-2.35)  -- (5,.-2.15) node[scale=1.5,above right]{$\frac12$};
\draw[blue] (2,-2.35 ) node[scale=1.5,below right]{$\frac13$} -- (2,-2.15) ;

\draw[opacity=0.2] (8,-2.25) -- (8,-6.5);
\draw[opacity=0.2] (2,-2.25) -- (2,-6.5);
\draw[opacity=0.2] (5,2) -- (5,-2.25);
% V
\node[scale=1.5] (sV) at (-6,.5) {$\begin{array}{c}
  \text{family of MPM} \\ (V(\theta))_{\theta>0}
\end{array}$:};
\node at (2,1.5) {$V(\theta)=V$};

\node[scale=1.5] (sW) at (-6,-4) {$\begin{array}{c}
     W(\theta)\text{ such that}\\ s^\theta_{Z,W}=\rho_{W(\theta)}
\end{array}$:};

\node at (-.5,-3) {$W(\theta)=W$};


% origins

\node (000V) at (0.5,-1){};
\def\xOneV{8}
\def\yOneV{-1}
\node (001V) at (\xOneV,\yOneV){};
\node (000W) at (-2,-5.5){};
\def\xOneW{4}
\def\yOneW{-5.5}
\node (001W) at (\xOneW,\yOneW){};
\def\xTwoW{10}
\def\yTwoW{-5.5}
\node (002W) at (\xTwoW,\yTwoW){};



%SUPPORTS
\def\shift{0.025cm}
\def\bigshift{0.36cm}
\def\verybigshift{0.5cm}



%draw axes
\foreach \x in {000W,001W,000V,002W,001V}{
\coordinate (axisOrigin) at (\x.center);
% x-axis:
\draw[thick,->]   ([xshift=-0.75cm]axisOrigin) -- 
  ([xshift=2.5cm]axisOrigin) node[above] {$x$};
  %y axis
\draw[thick,->]   ([yshift=-0.75cm]axisOrigin) -- 
  ([yshift=2.5cm]axisOrigin) node[above] {$y$};
}

\def\ptconv{28.45274}
%%supportV0
\draw[blue, very thick, draw opacity=0.5,fill= blue, fill opacity=0.07] ([xshift=2cm,yshift=1cm]000V.center) rectangle  ([xshift=\shift,yshift=\shift]000V.center) ;
\draw[red, very thick, draw opacity=0.5, fill=red,  fill opacity=0.07] ([xshift=1cm,yshift=2cm]000V.center) rectangle   ([xshift=-\shift,yshift=-\shift]000V.center) ;
\draw  ([yshift=1cm,xshift=-0.1cm]000V.center) node[scale=0.75,left]{$1$}-- ([yshift=1cm,xshift=0.1cm]000V.center);
\draw  ([xshift=1cm,yshift=-0.1cm]000V.center) node[scale=0.75,below]{$1$}-- ([xshift=1cm,yshift=0.1cm]000V.center);
%%support V1
\def\thetaVal{1.5}
%x 001V
\draw[blue, very thick, draw opacity=0.5,fill= blue, fill opacity=0.07,domain=\xOneV+\shift/\ptconv:\xOneV+ 2-1/(\thetaVal*(1-\shift/\ptconv)), variable=\x] ([xshift=2cm,yshift=1cm]001V.center)   --([xshift=\shift,yshift=1cm]001V.center) --plot ({\x}, {\yOneV+1-1/((2+\xOneV-\x)*\thetaVal))})--  ([xshift=2cm,yshift=\shift]001V.center)    --cycle;
\draw  ([xshift=2cm-\ptconv/\thetaVal,yshift=-0.1cm]001V.center) node[scale=0.75,below]{$2-\frac1\theta$}-- ([xshift=2cm-\ptconv/\thetaVal,yshift=0.1cm]001V.center);
\draw  ([yshift=1cm-\ptconv/(2*\thetaVal),xshift=-0.1cm]001V.center) node[scale=0.75,left]{$1-\frac1{2\theta}$}-- ([yshift=1cm-\ptconv/(2*\thetaVal),xshift=0.1cm]001V.center);
%y 001V
\draw[red, very thick, draw opacity=0.5,fill= red, fill opacity=0.07,domain=\xOneV-\shift/\ptconv:\xOneV+ 1-1/(\thetaVal*(2+\shift/\ptconv)), variable=\x]   ([yshift=2cm,xshift=1cm]001V.center)   -- ([yshift=2cm,xshift=-\shift]001V.center) -- plot ({\x}, {\yOneV+2-1/((1+\xOneV-\x)*\thetaVal))})  --([yshift=-\shift,xshift=1cm]001V.center) -- cycle;

%W0
\draw[blue, very thick, draw opacity=0.5,fill= blue, fill opacity=0.07] ([xshift=2cm,yshift=1cm+\shift]000W.center) --  ([xshift=2cm,yshift=-\shift]000W.center) --([xshift=-\shift,yshift=-\shift]000W.center) -- ([yshift=2cm,xshift=-\shift]000W.center) -- ([yshift=2cm,xshift=1cm+\shift]000W.center) -- ([xshift=1cm+\shift,yshift=1cm+\shift]000W.center) -- cycle ;
\draw[red, very thick, draw opacity=0.5, fill=red,  fill opacity=0.07] ([xshift=1cm-\shift,yshift=1cm-\shift]000W.center) rectangle   ([xshift=\shift,yshift=\shift]000W.center) ;
\draw  ([xshift=1cm,yshift=-0.1cm]000W.center) node[scale=0.75,below]{$1$}-- ([xshift=1cm,yshift=0.1cm]000W.center);
\draw  ([yshift=1cm,xshift=-0.1cm]000W.center) node[scale=0.75,left]{$1$}-- ([yshift=1cm,xshift=0.1cm]000W.center);
%W1
\def\thetaVal{0.5}
\draw[blue, very thick, draw opacity=0.5,fill= blue, fill opacity=0.07, domain  =\xOneW-\shift/\ptconv:\xOneW + 2- (\thetaVal+1)/(\thetaVal* (2+\shift/\ptconv)),variable=\x] 
  ([xshift=2cm,yshift=-\shift]001W.center) --([xshift=2cm,yshift=1cm+\shift]001W.center) -- ([xshift=1cm+\shift,yshift=1cm+\shift]001W.center) -- ([yshift=2cm,xshift=1cm+\shift]001W.center)  -- ([yshift=2cm,xshift=-\shift]001W.center)  -- 
  plot ( {\x}, {\yOneW+2- (\thetaVal+1)/(\thetaVal* (2-\x+\xOneW))})-- 
  cycle ;
\draw[red, very thick, draw opacity=0.5, fill=red,  fill opacity=0.07] ([xshift=1cm-\shift,yshift=1cm-\shift]001W.center) rectangle   ([xshift=\shift,yshift=\shift]001W.center) ;
\draw  ([xshift=1.5cm-\ptconv/(2*\thetaVal),yshift=-0.1cm]001W.center) node[scale=0.75,below]{$ \frac 32-\frac1{2\theta}$}-- ([xshift=1.5cm-\ptconv/(2*\thetaVal),yshift=0.1cm]001W.center);
%W2
\def\thetaVal{2}
\draw[red, very thick, draw opacity=0.5, fill=red,  fill opacity=0.07,domain =\xTwoW+\shift/\ptconv:\xTwoW + 1-1/(\thetaVal*(1-\shift/\ptconv))
] ([xshift=1cm-\shift,yshift=1cm-\shift]002W.center) -- ([xshift=\shift,yshift=1cm-\shift]002W.center) -- plot ({\x}, {\yTwoW+1-1/((1+\xTwoW-\x)*\thetaVal))})--  ([xshift=1cm-\shift,yshift=\shift]002W.center) --cycle;
\def\xMid{\xTwoW + 1-1/(\thetaVal*(1-\shift/\ptconv))}
\draw[blue, very thick, draw opacity=0.5, fill=blue,  fill opacity=0.07,domain =\xTwoW-\shift/\ptconv:\xMid+0.01
]  ([xshift=1cm+\shift,yshift=1cm+\shift]002W.center) -- ([xshift=1cm+\shift,yshift=2cm]002W.center) -- ([xshift=-\shift,yshift=2cm]002W.center) -- plot ({\x}, {\yTwoW+2-1/((1+\xTwoW-\x)*\thetaVal))})  ;
\draw[blue, very thick, draw opacity=0.5, fill=blue,  fill opacity=0.07,domain =1+\xTwoW:1+\xMid+\shift/\ptconv
] plot ({\x}, {\yTwoW+1-1/((2+\xTwoW-\x)*\thetaVal))}) --  ([yshift=-\shift,xshift=2cm]002W.center) -- ([yshift=1cm+\shift,xshift=2cm]002W.center) -- ([yshift=1cm+\shift,xshift=1cm+\shift]002W.center) ;
\draw[blue, very thick, draw opacity=0.5,domain =\xMid:\xTwoW+1
]  plot ( {\x}, {\yTwoW+2- (\thetaVal+1)/(\thetaVal* (2-\x+\xTwoW))})  ;
\fill[blue,  fill=blue,  fill opacity=0.07,domain =\xMid:\xTwoW+1+\shift/\ptconv
]  plot ( {\x}, {\yTwoW+2- (\thetaVal+1)/(\thetaVal* (2-\x+\xTwoW))}) --([yshift=1cm+\shift,xshift=1cm+\shift]002W.center) --cycle;
\draw  ([xshift=1cm-\ptconv/(\thetaVal),yshift=-0.1cm]002W.center) node[scale=0.75,below]{$1-\frac1{\theta}$}-- ([xshift=1cm-\ptconv/(\thetaVal),yshift=0.1cm]002W.center);
\draw  ([yshift=2cm-\ptconv/(\thetaVal),xshift=-0.1cm]002W.center) node[scale=0.75,left]{$2-\frac1{\theta}$}-- ([yshift=2cm-\ptconv/(\thetaVal),xshift=0.1cm]002W.center);



  
\end{tikzpicture}
\end{document}


==> ex_stable_2_gen.tex <==
\documentclass[crop]{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,cd}
\usepackage{amsmath,amsfonts}
\usepackage[table]{xcolor}
\usepackage{array}

\newcommand{\K}{k}
\newcommand{\bbN}{\mathbb{N}}
\newcommand{\udim}{\underline\dim}

\begin{document}

%repeat commands from main
\definecolor{lightred}{rgb}{1, 0.5, 0.5}
\definecolor{lightblue}{rgb}{0.4, 0.5, 1}
\definecolor{darkblue}{rgb}{0.3, 0.3, 0.8}
\newcommand{\bbracks}[1]{\textcolor{lightblue}{\{} #1 \textcolor{lightblue}{\}} }
\newcommand{\gbracks}[1]{\textcolor{lightred}{(} #1 \textcolor{lightred}{)} }
\newcommand{\lrcell}{\cellcolor{lightred}}
\newcommand{\pblcell}{\cellcolor{lightblue}}


\centering
% First row: Left and Right panels
\begin{minipage}{0.45\textwidth}
    \centering
\begin{tikzcd}[row sep=1em, column sep=1.25em, scale=1, transform shape]
    \ &\\
 \gbracks   0 \ar[r,scale=1.5,"\dots" description,draw=none] \ar[u,"\vdots" description,draw=none]&\  &  & \\
   \gbracks \K \arrow[u] \arrow[r] & 0 \ar[r,scale=1.5,"\dots" description,draw=none] \ar[u,"\vdots" description,draw=none] & \ & \\
    \K^2 \arrow[u,"{[0\ 1]}"] \arrow[r,"{[1\ 1]}"] & \gbracks\K \arrow[u] \arrow[r] & 0 \ar[r,scale=1.5,"\dots" description,draw=none] \ar[u,"\vdots" description,draw=none]& \ \\
   \bbracks{\bbracks{\K^2}} \arrow[u,equals] \arrow[r,equals] & \K^2 \arrow[r,"{[1\ 0]}"] \arrow[u,"{[1\ 1]}"] & \gbracks\K \arrow[r] \arrow[u] & \gbracks 0\ar[u,"\vdots" description,draw=none]\ar[r,scale=1.5,"\dots" description,draw=none] &\ 
\end{tikzcd}

\begin{tikzpicture}[scale=0.9, overlay]
\node at (1.5,3.5) {\Large $V_{|\bbN}$};
\end{tikzpicture}


\end{minipage}

\begin{minipage}{0.45\textwidth}
    \centering
    %
\begin{tikzpicture}[scale=0.9]
    % Axes
    \draw[->, thick] (0,0) -- (4,0) node[right] {$x$};
    \draw[->, thick] (0,0) -- (0,4) node[above] {$y$};

    % Axis labels
    \foreach \x in {0,1,2,3} {
        \node at (\x, -0.2) [below] {\x};
    }
    \foreach \y in {0,1,2,3} {
        \node at (-0.2, \y) [left] {\y};
    }

    % Darker blue region: [0,2)^2 minus [1,2)^2
    \fill[darkblue, opacity=0.8] (0,0) rectangle (2,2);
    \fill[white] (1,1) rectangle (2,2);

    % Lighter blue regions:
    \fill[lightblue, opacity=0.8] (0,2) rectangle (1,3);
    \fill[lightblue, opacity=0.8] (1,1) rectangle (2,2);
    \fill[lightblue, opacity=0.8] (2,0) rectangle (3,1);

    % Generator at (0,0)
    \fill[lightblue, draw=black] (0,0) circle (5pt);
    \draw[black] (0,0) circle (3pt);

    % Relations
    \foreach \x/\y in {2/0, 0/2, 3/0, 1/1, 0/3} {
        \node[rectangle, draw=black, fill=lightred, inner sep=2pt] at (\x,\y) {};
    }
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9, overlay]
\node at (-1,3.8) {\Large $\udim V$};
\end{tikzpicture}
    %
\end{minipage}



\end{document}


==> ex_stable_2_gen_interleaved.tex <==
\documentclass[crop]{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,cd}
\usepackage{amsmath,amsfonts}
\usepackage[table]{xcolor}
\usepackage{array}

\newcommand{\K}{k}

\begin{document}

%repeat commands from main
\definecolor{lightred}{rgb}{1, 0.5, 0.5}
\definecolor{lightblue}{rgb}{0.4, 0.5, 1}
\definecolor{darkblue}{rgb}{0.3, 0.3, 0.8}
\newcommand{\bbracks}[1]{\textcolor{lightblue}{\{} #1 \textcolor{lightblue}{\}} }
\newcommand{\gbracks}[1]{\textcolor{lightred}{(} #1 \textcolor{lightred}{)} }
\newcommand{\lrcell}{\cellcolor{lightred}}
\newcommand{\pblcell}{\cellcolor{lightblue}}


\centering

\begin{minipage}{0.45\textwidth}
    \centering
    %
\begin{tikzpicture}[scale=0.9]
    % Axes
    \draw[->, thick] (0,0) -- (4,0) node[right] {$x$};
    \draw[->, thick] (0,0) -- (0,4) node[above] {$y$};

    % Axis labels
    \foreach \x in {0,1,2,3} {
        \node at (\x, -0.2) [below] {\x};
    }
    \foreach \y in {0,1,2,3} {
        \node at (-0.2, \y) [left] {\y};
    }

    % Darker blue region: [0,2)^2 minus [1,2)^2
    \fill[darkblue, opacity=0.8] (0,0) rectangle (2,2);
    \fill[white] (1,1) rectangle (2,2);

    % Lighter blue regions:
    \fill[lightblue, opacity=0.8] (0,2) rectangle (1,3);
    \fill[lightblue, opacity=0.8] (1,1) rectangle (2,2);
    \fill[lightblue, opacity=0.8] (2,0) rectangle (3,1);
    \fill[lightblue, opacity=0.8] (0,3) rectangle (0.5,3.5);
    \node (label) at (0.75,3.25) {$\epsilon$};
\end{tikzpicture}

    %
\end{minipage}


\begin{minipage}{0.45\textwidth}
    \centering
    %
\begin{tikzpicture}[scale=0.9]
    % Axes
    \draw[->, thick] (0,0) -- (4,0) node[right] {$x$};
    \draw[->, thick] (0,0) -- (0,4) node[above] {$y$};

    % Axis labels
    \foreach \x in {0,1,2,3} {
        \node at (\x, -0.2) [below] {\x};
    }
    \foreach \y in {0,1,2,3} {
        \node at (-0.2, \y) [left] {\y};
    }

    % Darker blue region: [0,2)^2 minus [1,2)^2
    \fill[darkblue, opacity=0.8] (0,0) rectangle (2,2);
    \fill[white] (1,1) rectangle (2,2);

    % Lighter blue regions:
    \fill[lightblue, opacity=0.8] (0,2) rectangle (1,3);
    \fill[lightblue, opacity=0.8] (1,1) rectangle (2,2);
    \fill[lightblue, opacity=0.8] (2,0) rectangle (3,1);
    \fill[lightblue, opacity=0.8] (3,0) rectangle (3.5,0.5);
    \node (label) at (3.25,0.75) {$\epsilon$};

   
\end{tikzpicture}

    %
\end{minipage}



\end{document}


==> ex_stable_2_gen_lifetimes.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,cd}
\usepackage{amsmath,amsfonts}
\usepackage[table]{xcolor}

\newcommand{\K}{\mathbf k}

\begin{document}

%repeat commands from main
\definecolor{lightred}{rgb}{1, 0.5, 0.5}
\definecolor{lightblue}{rgb}{0.4, 0.5, 1}
\definecolor{darkblue}{rgb}{0.3, 0.3, 0.8}
\newcommand{\bbracks}[1]{\textcolor{lightblue}{\{} #1 \textcolor{lightblue}{\}} }
\newcommand{\gbracks}[1]{\textcolor{lightred}{(} #1 \textcolor{lightred}{)} }
\newcommand{\lrcell}{\cellcolor{lightred}}
\newcommand{\pblcell}{\cellcolor{lightblue}}

\begin{minipage}{2.25\textwidth}
\centering
\begin{tikzpicture}[scale=5,transform shape]
    % Axes
    \draw[->, thick] (0,0) -- (4,0) node[right] {$x$};
    \draw[->, thick] (0,0) -- (0,4) node[above] {$y$};
    % Axis labels
    \foreach \x in {0,1,2,3} {
        \node at (\x, -0.15) [below] {\x};
    }
    \foreach \y in {0,1,2,3} {
        \node at (-0.15, \y) [left] {\y};
    }
    % Lighter blue regions:
    \fill[lightblue, opacity=0.8] (0,0) -- (3,0) -- (3,1) -- (2,1)--(2,2)--(0,2)-- cycle;
        \node at (2,4){\Large $ \udim \left\langle \begin{pmatrix}
  1 \\
  0
  \end{pmatrix}
\right\rangle$
};
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{2.25\textwidth}
\centering
\begin{tikzpicture}[scale=5,transform shape]
    % Axes
    \draw[->, thick] (0,0) -- (4,0) node[right] {$x$};
    \draw[->, thick] (0,0) -- (0,4) node[above] {$y$};
    % Axis labels
    \foreach \x in {0,1,2,3} {
        \node at (\x, -0.15) [below] {\x};
    }
    \foreach \y in {0,1,2,3} {
        \node at (-0.15, \y) [left] {\y};
    }
    % Lighter blue regions:
    \fill[lightblue, opacity=0.8] (0,0) -- (0,3) -- (1,3) -- (1,2) -- (2,2) -- (2,0) -- cycle;
        \node at (2,4){\Large  $\udim \left\langle   \begin{pmatrix}
   0\\
    1
  \end{pmatrix}
 \right\rangle$
};
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{2.25\textwidth}
\centering
\begin{tikzpicture}[scale=5,transform shape]
    % Axes
    \draw[->, thick] (0,0) -- (4,0) node[right] {$x$};
    \draw[->, thick] (0,0) -- (0,4) node[above] {$y$};
    % Axis labels
    \foreach \x in {0,1,2,3} {
        \node at (\x, -0.15) [below] {\x};
    }
    \foreach \y in {0,1,2,3} {
        \node at (-0.15, \y) [left] {\y};
    }
    % Lighter blue regions:
    \fill[lightblue, opacity=0.8] (0,0) -- (3,0)--(3,1)--(1,1)-- (1,3)--(0,3)--cycle;
    \node at (2,4){\Large $ \udim \left\langle \begin{pmatrix}
  1 \\
    -1
  \end{pmatrix}
 \right\rangle$
};
\end{tikzpicture}
\end{minipage}
\end{document}


==> ex_stable_grid.tex <==
\documentclass[crop]{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,cd}
\usepackage{amsmath,amsfonts}
\usepackage[table]{xcolor}
\usepackage{array}

\newcommand{\K}{k}



\begin{document}

\definecolor{lightred}{rgb}{1, 0.5, 0.5}
\definecolor{lightblue}{rgb}{0.4, 0.5, 1}
\definecolor{darkblue}{rgb}{0.3, 0.3, 0.8}
\newcommand{\bbracks}[1]{\textcolor{lightblue}{\{} #1 \textcolor{lightblue}{\}} }
\newcommand{\gbracks}[1]{\textcolor{lightred}{(} #1 \textcolor{lightred}{)} }
\newcommand{\lrcell}{\cellcolor{lightred}}
\newcommand{\pblcell}{\cellcolor{lightblue}}

\begin{minipage}{0.45\textwidth}

\begin{tikzpicture}[scale=0.9]
    % Axes
    \draw[->, thick] (0,0) -- (4,0) node[right] {$x$};
    \draw[->, thick] (0,0) -- (0,4) node[above] {$y$};

    % Axis labels
    \foreach \x in {0,1,2,3} {
        \node at (\x, -0.2) [below] {\x};
    }
    \foreach \y in {0,1,2,3} {
        \node at (-0.2, \y) [left] {\y};
    }

    % Darker blue region: [0,2)^2 minus [1,2)^2
    \fill[darkblue, opacity=0.8] (0,0) rectangle (2,2);
    \fill[white] (1,1) rectangle (2,2);

    % Lighter blue regions:
    \fill[lightblue, opacity=0.8] (0,2) rectangle (1,3);
    \fill[lightblue, opacity=0.8] (1,1) rectangle (2,2);
    \fill[lightblue, opacity=0.8] (2,0) rectangle (3,1);

    \draw[dashed, red] (0,0) rectangle (1,1);

    \node at (0.9,0.3) [black] {$\times \ \beta$};

    \draw[dashed, black] (0.73,0.3) -- (3,0.3);
    \draw[dashed, black] (0.73,0.3) -- (0.73,3.0);

    \node at (3,3) [black] {$\beta = (0.7,0.3)$};
    
    % Generator at (0,0)
    \fill[lightblue, draw=black] (0,0) circle (5pt);
    \draw[black] (0,0) circle (3pt);

    % Relations
    \foreach \x/\y in {2/0, 0/2, 3/0, 1/1, 0/3} {
        \node[rectangle, draw=black, fill=lightred, inner sep=2pt] at (\x,\y) {};
    }
\end{tikzpicture}
    
\end{minipage}
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.9]
    % Axes
    \draw[->, thick] (0,0) -- (4,0) node[right] {$x$};
    \draw[->, thick] (0,0) -- (0,4) node[above] {$y$};

    % Axis labels
    \foreach \x in {0,1,2,3} {
        \node at (\x, -0.2) [below] {\x};
    }
    \foreach \y in {0,1,2,3} {
        \node at (-0.2, \y) [left] {\y};
    }

    % Darker blue region: [0,2)^2 minus [1,2)^2
    \fill[darkblue, opacity=0.8] (0.7,0.3) rectangle (2,2);
    \fill[white] (1,1) rectangle (2,2);

    % Lighter blue regions:
    \fill[lightblue, opacity=0.8] (0.7,2) rectangle (1,3);
    \fill[lightblue, opacity=0.8] (1,1) rectangle (2,2);
    \fill[lightblue, opacity=0.8] (2,0.3) rectangle (3,1);

    
    % Generator at (0,0)
    \fill[lightblue, draw=black] (0.7,0.3) circle (5pt);
    \draw[black] (0.7,0.3) circle (3pt);

    % Relations
    \foreach \x/\y in {2/0.3, 0.7/2, 3/0.3, 1/1, 0.7/3} {
        \node[rectangle, draw=black, fill=lightred, inner sep=2pt] at (\x,\y) {};
    }
\end{tikzpicture}
\end{minipage}
\end{document}

==> ex_stable_grid_single.tex <==
\documentclass[crop]{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,cd}
\usepackage{amsmath,amsfonts}
\usepackage[table]{xcolor}
\usepackage{array}

\newcommand{\K}{k}


\begin{document}

\definecolor{lightred}{rgb}{1, 0.5, 0.5}
\definecolor{lightblue}{rgb}{0.4, 0.5, 1}
\definecolor{darkblue}{rgb}{0.3, 0.3, 0.8}
\newcommand{\bbracks}[1]{\textcolor{lightblue}{\{} #1 \textcolor{lightblue}{\}} }
\newcommand{\gbracks}[1]{\textcolor{lightred}{(} #1 \textcolor{lightred}{)} }
\newcommand{\lrcell}{\cellcolor{lightred}}
\newcommand{\pblcell}{\cellcolor{lightblue}}


\begin{tikzpicture}[scale=0.9]
    % First diagram
    \begin{scope}
    \draw[->, thick] (0,0) -- (4,0) node[right] {$x$};
    \draw[->, thick] (0,0) -- (0,4) node[above] {$y$};
    \foreach \x in {0,1,2,3} {
        \node at (\x, -0.2) [below] {\x};
    }
    \foreach \y in {0,1,2,3} {
        \node at (-0.2, \y) [left] {\y};
    }
    \fill[darkblue, opacity=0.8] (0,0) rectangle (2,2);
    \fill[white] (1,1) rectangle (2,2);
    \fill[lightblue, opacity=0.8] (0,2) rectangle (1,3);
    \fill[lightblue, opacity=0.8] (1,1) rectangle (2,2);
    \fill[lightblue, opacity=0.8] (2,0) rectangle (3,1);
    \draw[dashed, red] (0,0) rectangle (1,1);
    \draw[dashed, black] (0.73,0.3) -- (3,0.3);
    \draw[dashed, black] (0.73,0.3) -- (0.73,3.0);
    \fill[lightblue, draw=black] (0,0) circle (5pt);
    \draw[black] (0,0) circle (3pt);
    \foreach \x/\y in {2/0, 0/2, 3/0, 1/1, 0/3} {
        \node[rectangle, draw=black, fill=lightred, inner sep=2pt] at (\x,\y) {};
    }
    \end{scope}
    
    \node at (5.2, 2) [font=\Huge] {$\Rightarrow$};
    % Second diagram (shifted right)
    \begin{scope}[xshift=7.5cm]
    
    \draw[->, thick] (0,0) -- (4,0) node[right] {$x$};
    \draw[->, thick] (0,0) -- (0,4) node[above] {$y$};
    \foreach \x in {0,1,2,3} {
        \node at (\x, -0.2) [below] {\x};
    }
    \foreach \y in {0,1,2,3} {
        \node at (-0.2, \y) [left] {\y};
    }
    \fill[darkblue, opacity=0.8] (0.7,0.3) rectangle (2,2);
    \fill[white] (1,1) rectangle (2,2);
    \fill[lightblue, opacity=0.8] (0.7,2) rectangle (1,3);
    \fill[lightblue, opacity=0.8] (1,1) rectangle (2,2);
    \fill[lightblue, opacity=0.8] (2,0.3) rectangle (3,1);
    \fill[lightblue, draw=black] (0.7,0.3) circle (5pt);
    \draw[black] (0.7,0.3) circle (3pt);
    \foreach \x/\y in {2/0.3, 0.7/2, 3/0.3, 1/1, 0.7/3} {
        \node[rectangle, draw=black, fill=lightred, inner sep=2pt] at (\x,\y) {};
    }
    \end{scope}
\end{tikzpicture}


\end{document}

==> ex_stable_hf.tex <==
\documentclass[crop]{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,cd}
\usepackage{amsmath,amsfonts}
\usepackage[table]{xcolor}
\usepackage{array}

\newcommand{\K}{k}

\begin{document}

%repeat commands from main
\definecolor{lightred}{rgb}{1, 0.5, 0.5}
\definecolor{lightblue}{rgb}{0.4, 0.5, 1}
\definecolor{darkblue}{rgb}{0.3, 0.3, 0.8}
\newcommand{\bbracks}[1]{\textcolor{lightblue}{\{} #1 \textcolor{lightblue}{\}} }
\newcommand{\gbracks}[1]{\textcolor{lightred}{(} #1 \textcolor{lightred}{)} }
\newcommand{\lrcell}{\cellcolor{lightred}}
\newcommand{\pblcell}{\cellcolor{lightblue}}

    %
\begin{tikzpicture}
    % Axes
    \draw[->, thick] (0,0) -- (4,0) node[right] {$x$};
    \draw[->, thick] (0,0) -- (0,4) node[above] {$y$};

    % Axis labels
    \foreach \x in {0,1,2,3} {
        \node at (\x, -0.2) [below] {\x};
    }
    \foreach \y in {0,1,2,3} {
        \node at (-0.2, \y) [left] {\y};
    }

    % Darker blue region: [0,2)^2 minus [1,2)^2
    \fill[darkblue, opacity=0.8] (0,0) rectangle (2,2);
    \fill[white] (1,1) rectangle (2,2);

    % Lighter blue regions:
    \fill[lightblue, opacity=0.8] (0,2) rectangle (1,3);
    \fill[lightblue, opacity=0.8] (1,1) rectangle (2,2);
    \fill[lightblue, opacity=0.8] (2,0) rectangle (3,1);

    % Generator at (0,0)
    \fill[lightblue, draw=black] (0,0) circle (5pt);
    \draw[black] (0,0) circle (3pt);

    % Relations
    \foreach \x/\y in {2/0, 0/2, 3/0, 1/1, 0/3} {
        \node[rectangle, draw=black, fill=lightred, inner sep=2pt] at (\x,\y) {};
    }
\end{tikzpicture}




\end{document}


==> ex_stable_restricted.tex <==
\documentclass[crop]{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,cd,patterns}
\usepackage{amsmath,amsfonts}
\usepackage[table]{xcolor}
\usepackage{array}

\newcommand{\K}{k}

\DeclareMathOperator{\udim}{\underline\dim}

\begin{document}

\definecolor{lightred}{rgb}{1, 0.5, 0.5}
\definecolor{darkred}{rgb}{0.8, 0.3, 0.4}
\definecolor{darkerred}{rgb}{0.7,0,0}
\definecolor{lightblue}{rgb}{0.4, 0.5, 1}
\definecolor{darkblue}{rgb}{0.3, 0.3, 0.8}
\definecolor{mygray}{rgb}{0.3,0.3,0.3}

\newcommand{\bbracks}[1]{\textcolor{lightblue}{\{} #1 \textcolor{lightblue}{\}} }
\newcommand{\gbracks}[1]{\textcolor{lightred}{(} #1 \textcolor{lightred}{)} }
\newcommand{\lrcell}{\cellcolor{lightred}}
\newcommand{\pblcell}{\cellcolor{lightblue}}

\begin{tikzpicture}[scale=1.7]
    % Axes
    \draw[->, thick] (0,0) -- (3.4,0) node[right] {$x$};
    \draw[->, thick] (0,0) -- (0,3.4) node[above] {$y$};
    % Axis labels
    \foreach \x in {0,1,2,3} {
        \node at (\x, -0.25) [below] {\x};
    }
    \foreach \y in {0,1,2,3} {
        \node at (-0.25, \y) [left] {\y};
    }

    % Coordinates
    \node at (-0.1, 0.6) [left] {$\alpha_2$};
    \node at (0.8, -0.1) [below] {$\alpha_1$};
    
    
    % Darker blue region: [0,2)^2 minus [1,2)^2
    \fill[darkblue, opacity=0.8] (0.8,0.6) rectangle (2,2);
    \fill[white] (1,1) rectangle (2,2);
    % DARK RED regions (cut-off parts of darkblue)
    \fill[darkred, opacity=0.8] (0,0) rectangle (0.8,2);
    \fill[darkred, opacity=0.8] (0.8,0) rectangle (2,0.6);
    
    % Lighter blue regions:
    \fill[lightblue, opacity=0.8] (0.8,2) rectangle (1,3);
    \fill[lightblue, opacity=0.8] (1,1) rectangle (2,2);
    \fill[lightblue, opacity=0.8] (2,0.6) rectangle (3,1);
    % LIGHT RED regions (cut-off parts of lightblue)
    \fill[lightred, opacity=0.8] (0,2) rectangle (0.8,3);
    \fill[lightred, opacity=0.8] (2,0) rectangle (3,0.6);

    % Gray
    \fill[lightblue, opacity=0.8] (0.1,0.1) rectangle (0.7,0.5);
    
    \draw[black] (0,0) rectangle (0.8,3.0);
    \draw[black] (0,0) rectangle (3.0,0.6);
    \node at (1.0,0.7) [black] {$\alpha$};

    % Left side formulas 
    \node[] at (-1.2,1.7) {$ \int \udim V_{|\{0\} \times \mathbb{R}} \cdot \alpha_1  $};
    \node[align=center] at (-1.6, 0.4){$ \int \udim V_{|\{0\} \times   \{0\}} \cdot  \alpha_1  \alpha_2$ \\[2pt] $
    = \mathfrak{t}(V) \cdot  \alpha_1  \alpha_2  $};
    
    % Right side formula 
    \node[] at (3.1, 1.5) {$  \int \udim V_{|  \mathbb{R} \times \{0\} } \cdot \alpha_2  $};
    
    % Arrows 
    \draw[->, thick, darkblue] (-0.4, 1.7) -- (0.4, 1.2);
    \draw[->, thick, darkblue] (2.8, 1.3) -- (1.8, 0.3);
    \draw[->, thick, darkblue] (-0.6, 0.4) -- (0.4, 0.3);



\end{tikzpicture}

\end{document}

==> ex_stable_restricted2.tex <==
\documentclass[crop]{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,cd,patterns}
\usepackage{amsmath,amsfonts}
\usepackage[table]{xcolor}
\usepackage{array}

\newcommand{\K}{k}

\DeclareMathOperator{\udim}{\underline\dim}

\begin{document}

\definecolor{lightred}{rgb}{1, 0.5, 0.5}
\definecolor{darkred}{rgb}{0.8, 0.3, 0.4}
\definecolor{darkerred}{rgb}{0.7,0,0}
\definecolor{lightblue}{rgb}{0.4, 0.5, 1}
\definecolor{darkblue}{rgb}{0.3, 0.3, 0.8}
\definecolor{mygray}{rgb}{0.3,0.3,0.3}

\newcommand{\bbracks}[1]{\textcolor{lightblue}{\{} #1 \textcolor{lightblue}{\}} }
\newcommand{\gbracks}[1]{\textcolor{lightred}{(} #1 \textcolor{lightred}{)} }
\newcommand{\lrcell}{\cellcolor{lightred}}
\newcommand{\pblcell}{\cellcolor{lightblue}}

\begin{tikzpicture}[scale=1.5]
    % Axes
    \draw[->, thick] (-0.25,0) -- (3.25,0) node[below] {$x$};
    \draw[->, thick] (0,-.25) -- (0,3.25) node[ left] {$y$};
    % Axis labels
    \foreach \x in {0,1,2,3} {
        \node at (\x, -0.25) [below] {\x};
        \draw (\x,-0.05)--(\x,0.05);
    }
    \foreach \y in {0,1,2,3} {
        \node at (-0.25, \y) [left] {\y};
        \draw (-0.05,\y)--(0.05,\y);
    }
    \pgfmathsetmacro{\alphax}{0.7}
    \pgfmathsetmacro{\alphay}{0.5}

    % Coordinates
    \node at (-0.1, \alphay) [left] {$\alpha_2$};
    \node at (\alphax, -0.1) [below] {$\alpha_1$};
    
    
    % Darker blue region: [0,2)^2 minus [1,2)^2
    \fill[darkblue, opacity=0.8] (0,0) rectangle (2,2);
    \fill[white] (1,1) rectangle (2,2);

    
    % Lighter blue regions:
    \fill[lightblue, opacity=0.8] (0,2) rectangle (1,3);
    \fill[lightblue, opacity=0.8] (1,1) rectangle (2,2);
    \fill[lightblue, opacity=0.8] (2,0) rectangle (3,1);


    % Gray
    \fill[pattern=north east lines, opacity=0.8] (0.09,0.09) rectangle (\alphax-0.02,\alphay-0.02);
    
    
    \draw[darkerred, very thick](\alphax,3.5) -- (\alphax,0.025) -- (0.025,0.025) -- (0.025,3.5)--cycle;
    
    \draw[darkerred,dashed,very thick] (3.5,0.06) -- (0.07,0.06) -- (0.07,\alphay) --  (3.5,\alphay)--cycle;
    
    
    \node at (\alphax+0.2,\alphay+0.15) [black] {$\alpha$};
    \draw[black,very thick] (3.5,\alphay+0.05) -- (\alphax+0.05,\alphay+ 0.03) -- (\alphax+0.05,3.5) -- (3.5,3.5) -- cycle;



    %cell
    \draw[mygray, opacity=0.8] (0,1)--(1,1)--(1,0);


\coordinate (legend-blue) at (-4,2.5);

\begin{scope}[shift={(legend-blue)}]

    
    \fill[lightblue,opacity=0.8] (0,0.2) rectangle (0.2,0.4);
    \fill[darkblue,opacity=0.8]  (0,0.4) rectangle (0.2,0.6);
    \draw (0,0) rectangle (0.2,0.6);
    
    \node[anchor=west] at (-0.25,0.8) {$\udim V$:};
    \node at (0.35,0.1){0};
     \node at (0.35,0.3){1};
      \node at (0.35,0.5){2};

\end{scope}

\coordinate (legend-rect) at (-4,0.25);

\begin{scope}[shift={(legend-rect)}]

\node[anchor=west] at (-0.25,1.7) {Integrals of $\udim V$:};

        \fill[pattern=north east lines, very thick] (0,0) rectangle (0.2,0.2);
            \draw[very thick,red,dashed] (0,0.4) rectangle (0.2,0.6);
                \draw[very thick,red] (0,0.8) rectangle (0.2,1);
                    \draw[very thick] (0,1.2) rectangle (0.2,1.4);

    \node[ anchor=west] at (0.3,1.3){$p_V(\alpha)$};
    \node[ anchor=west] at (0.3,0.9){$ \left( \int_\bbR  \udim (\iota^*_{\{0\} \times \mathbb{R}}V) \right) \cdot \alpha_1  $};
   \node[ anchor=west] at (0.3,0.5){$ \left( \int_\bbR \udim ( \iota^*_{  \mathbb{R} \times \{0\} }V) \right) \cdot \alpha_2 $};
  \node[ anchor=north west,align=left] at (0.3,0.3)
 {$ \left( \int_{\{0\}} \udim (\iota^*_{\{0\} \times \{0\}}V)  \right) \cdot  \alpha_1  \alpha_2$ \\[2pt] $
    = \mathfrak{t}(V) \cdot  \alpha_1  \alpha_2  $};
\end{scope}

\end{tikzpicture}

\end{document}

==> ex_stable_restricted2_bar.tex <==
\documentclass[crop]{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,cd,patterns}
\usepackage{amsmath,amsfonts}
\usepackage[table]{xcolor}
\usepackage{array}

\newcommand{\K}{k}

\DeclareMathOperator{\udim}{\underline\dim}

\begin{document}

\definecolor{lightred}{rgb}{1, 0.5, 0.5}
\definecolor{darkred}{rgb}{0.8, 0.3, 0.4}
\definecolor{darkerred}{rgb}{0.7,0,0}
\definecolor{lightblue}{rgb}{0.4, 0.5, 1}
\definecolor{darkblue}{rgb}{0.3, 0.3, 0.8}
\definecolor{mygray}{rgb}{0.3,0.3,0.3}

\newcommand{\bbracks}[1]{\textcolor{lightblue}{\{} #1 \textcolor{lightblue}{\}} }
\newcommand{\gbracks}[1]{\textcolor{lightred}{(} #1 \textcolor{lightred}{)} }
\newcommand{\lrcell}{\cellcolor{lightred}}
\newcommand{\pblcell}{\cellcolor{lightblue}}

\begin{tikzpicture}[scale=1.5]
    % Axes
    \draw[->, thick] (-0.25,0) -- (3.25,0) node[below] {$x$};
    \draw[->, thick] (0,-.25) -- (0,3.25) node[ left] {$y$};
    % Axis labels
    \foreach \x in {0,1,2,3} {
        \node at (\x, -0.25) [below] {\x};
        \draw (\x,-0.05)--(\x,0.05);
    }
    \foreach \y in {0,1,2,3} {
        \node at (-0.25, \y) [left] {\y};
        \draw (-0.05,\y)--(0.05,\y);
    }
    \pgfmathsetmacro{\alphax}{0.7}
    \pgfmathsetmacro{\alphay}{0.5}

    % Coordinates
    \node at (-0.1, \alphay) [left] {$\alpha_2$};
    \node at (\alphax, -0.1) [below] {$\alpha_1$};
    
    
    % Darker blue region: [0,2)^2 minus [1,2)^2
    \fill[darkblue, opacity=0.8] (0,0) rectangle (2,2);
    \fill[white] (1,1) rectangle (2,2);

    
    % Lighter blue regions:
    \fill[lightblue, opacity=0.8] (0,2) rectangle (1,3);
    \fill[lightblue, opacity=0.8] (1,1) rectangle (2,2);
    \fill[lightblue, opacity=0.8] (2,0) rectangle (3,1);


    % Gray
    \fill[pattern=north east lines, opacity=0.8] (0.09,0.09) rectangle (\alphax-0.02,\alphay-0.02);
    
    
    \draw[darkerred, very thick](\alphax,3.5) -- (\alphax,0.025) -- (0.025,0.025) -- (0.025,3.5)--cycle;
    
    \draw[darkerred,dashed,very thick] (3.5,0.06) -- (0.07,0.06) -- (0.07,\alphay) --  (3.5,\alphay)--cycle;
    
    
    \node at (\alphax+0.2,\alphay+0.15) [black] {$\alpha$};
    \draw[black,very thick] (3.5,\alphay+0.05) -- (\alphax+0.05,\alphay+ 0.03) -- (\alphax+0.05,3.5) -- (3.5,3.5) -- cycle;



    %cell
    \draw[mygray, opacity=0.8] (0,1)--(1,1)--(1,0);


\coordinate (legend-blue) at (-3.75,2.5);

\begin{scope}[shift={(legend-blue)}]

    
    \fill[lightblue,opacity=0.8] (0,0.2) rectangle (0.2,0.4);
    \fill[darkblue,opacity=0.8]  (0,0.4) rectangle (0.2,0.6);
    \draw (0,0) rectangle (0.2,0.6);
    
    \node[anchor=west] at (-0.25,0.8) {};
    \node at (0.35,0.1){0};
     \node at (0.35,0.3){1};
      \node at (0.35,0.5){2};

\end{scope}

\coordinate (legend-rect) at (-3.75,0.25);

\begin{scope}[shift={(legend-rect)}]

\node[anchor=west] at (-0.25,1.7) {};

        \fill[pattern=north east lines, very thick] (0,0) rectangle (0.2,0.2);
            \draw[very thick,red,dashed] (0,0.4) rectangle (0.2,0.6);
                \draw[very thick,red] (0,0.8) rectangle (0.2,1);
                    \draw[very thick] (0,1.2) rectangle (0.2,1.4);

    \node[ anchor=west] at (0.3,1.3){$p_V(\alpha)$};
    \node[ anchor=west] at (0.3,0.9){$ \left( \int_\mathbb{R}  (\udim V)_{|\{0\} \times \mathbb{R}} \right) \cdot \alpha_1  $};
   \node[ anchor=west] at (0.3,0.5){$ \left( \int_\mathbb{R} ( \udim V)_{|  \mathbb{R} \times \{0\} } \right) \cdot \alpha_2 $};
  \node[ anchor=north west,align=left] at (0.3,0.3)
 {$ \left( \int_{\{0\}} (\udim V)_{| \{0\} \times \{0\}}  \right) \cdot  \alpha_1  \alpha_2$ \\[2pt] $
    = \mathfrak{t}(V) \cdot  \alpha_1  \alpha_2  $};
\end{scope}

\end{tikzpicture}

\end{document}

==> ex_stable_slope_subd.tex <==
\documentclass[crop]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,cd,patterns}
\usepackage{amsmath,amsfonts}
\usepackage[table]{xcolor}
\usepackage{array}

% Custom thick NW-diagonal pattern (\ direction)
\pgfdeclarepatternformonly{thick nw lines}
  {\pgfpoint{-1pt}{-1pt}}{\pgfpoint{8pt}{8pt}}
  {\pgfpoint{7pt}{7pt}}
{
  \pgfsetlinewidth{0.8pt}
  \pgfpathmoveto{\pgfpoint{0pt}{7pt}}
  \pgfpathlineto{\pgfpoint{7pt}{0pt}}
  \pgfpathmoveto{\pgfpoint{-1pt}{1pt}}
  \pgfpathlineto{\pgfpoint{1pt}{-1pt}}
  \pgfpathmoveto{\pgfpoint{6pt}{8pt}}
  \pgfpathlineto{\pgfpoint{8pt}{6pt}}
  \pgfusepath{stroke}
}

\begin{document}
\definecolor{lightred}{rgb}{1, 0.5, 0.5}
\definecolor{lightblue}{rgb}{0.4, 0.5, 1}
\definecolor{darkblue}{rgb}{0.3, 0.3, 0.8}
\definecolor{darkred}{rgb}{0.7, 0.15, 0.15}

\begin{tikzpicture}[scale=1.3]
    % ---- Base colored regions ----
    \fill[darkblue, opacity=0.8] (0,0) rectangle (2,2);
    \fill[white] (1,1) rectangle (2,2);
    \fill[lightblue, opacity=0.8] (0,2) rectangle (1,3);
    \fill[lightblue, opacity=0.8] (1,1) rectangle (2,2);
    \fill[lightblue, opacity=0.8] (2,0) rectangle (3,1);

    % ---- Pattern overlays ----
    % (A) Red thick NW-hatch (\): corner triangle at origin
    \fill[pattern=thick nw lines, pattern color=darkred]
        (0,0) -- (1,0) -- (0,1) -- cycle;

    % (B) Black dots: only darkblue part of diamond (exclude lightblue triangle (1,1)-(2,1)-(1,2))
    \fill[pattern=dots, pattern color=black]
        (0,1) -- (1,0) -- (2,1) -- (1,1) -- (1,2) -- cycle;

    % (C) Black horizontal lines: bottom-right triangle, basis {(0,1)}
    \fill[pattern=horizontal lines, pattern color=black]
        (1,0) -- (2,0) -- (2,1) -- cycle;

    % (D) Black vertical lines: upper-left triangle, basis {(1,0)}
    \fill[pattern=vertical lines, pattern color=black]
        (0,1) -- (0,2) -- (1,2) -- cycle;

    % ---- Dashed grid lines ----
    \draw[dashed, black] (0,1) -- (3,1);
    \draw[dashed, black] (0,2) -- (2,2);
    \draw[dashed, black] (0,3) -- (1,3);
    \draw[dashed, black] (1,0) -- (1,3);
    \draw[dashed, black] (2,0) -- (2,2);
    \draw[dashed, black] (3,0) -- (3,1);

    % ---- Diagonal lines in darkred ----
    \draw[darkred, thick] (1,0) -- (0,1);
    \draw[darkred, thick] (1,0) -- (2,1);
    \draw[darkred, thick] (0,1) -- (1,2);

    % ---- Axes ----
    \draw[->, thick] (0,0) -- (3.6,0) node[right] {$x$};
    \draw[->, thick] (0,0) -- (0,3.6) node[above] {$y$};
    \foreach \x in {0,1,2,3} { \node at (\x,-0.2) [below] {\x}; }
    \foreach \y in {0,1,2,3} { \node at (-0.2,\y) [left]  {\y}; }

    % ---- Legend ----
    % (A) red thick NW-hatch: basis {e1, e2}
    \fill[darkblue, opacity=0.5] (4.1,2.775) rectangle (4.55,3.225);
    \fill[pattern=thick nw lines, pattern color=darkred]
        (4.1,2.775) rectangle (4.55,3.225);
    \draw (4.1,2.775) rectangle (4.55,3.225);
    \node[right, font=\small] at (4.65,3.0)
        {$U_1 \coloneqq \left\{\begin{pmatrix}1\\0\end{pmatrix},\begin{pmatrix}0\\1\end{pmatrix}\right\} \quad  \tilde p_{\langle U_1 \rangle} = - \frac{5}{2} \alpha_1 - \frac{5}{2}  \alpha_2 + \frac{9}{2}  $};

    % (B) dots: basis {(1,1)}
    \fill[darkblue, opacity=0.5] (4.1,1.725) rectangle (4.55,2.175);
    \fill[pattern=dots, pattern color=black]
        (4.1,1.725) rectangle (4.55,2.175);
    \draw (4.1,1.725) rectangle (4.55,2.175);
    \node[right, font=\small] at (4.65,1.95)
        {$U_2 \coloneqq\left\{\begin{pmatrix}1\\-1\end{pmatrix}\right\} \quad \quad \quad  \quad \tilde p_{\langle U_2 \rangle} = - 3 \alpha_1 - 3 \alpha_2 + 5
        $};

    % (C) horizontal lines: basis {(0,1)}
    \fill[darkblue, opacity=0.5] (4.1,0.675) rectangle (4.55,1.125);
    \fill[pattern=horizontal lines, pattern color=black]
        (4.1,0.675) rectangle (4.55,1.125);
    \draw (4.1,0.675) rectangle (4.55,1.125);
    \node[right, font=\small] at (4.65,0.9)
        {$U_3 \coloneqq \left\{\begin{pmatrix}0\\1\end{pmatrix}\right\} \quad \quad \quad  \quad\tilde p_{\langle U_3 \rangle} = - 3 \alpha_1 - 2 \alpha_2 + 5$};

    % (D) vertical lines: basis {(1,0)}
    \fill[darkblue, opacity=0.5] (4.1,-0.375) rectangle (4.55,0.075);
    \fill[pattern=vertical lines, pattern color=black]
        (4.1,-0.375) rectangle (4.55,0.075);
    \draw (4.1,-0.375) rectangle (4.55,0.075);
    \node[right, font=\small] at (4.65,-0.15)
        {$U_4 \coloneqq \left\{\begin{pmatrix}1\\0\end{pmatrix}\right\} \quad \quad \quad  \quad\tilde p_{\langle U_4 \rangle} = - 2 \alpha_1 - 3 \alpha_2 + 5$};

\end{tikzpicture}
\end{document}
